A Reinforcement Learning Environment for Polyhedral Optimizations

The polyhedral model allows a structured way of defining semantics-preserving transformations to improve the performance of a large class of loops. Finding profitable points in this space is a hard problem which is usually approached by heuristics that generalize from domain-expert knowledge. Existing problem formulations in state-of-the-art heuristics depend on the shape of particular loops, making it hard to leverage generic and more powerful optimization techniques from the machine learning domain. In this paper, we propose PolyGym, a shape-agnostic formulation for the space of legal transformations in the polyhedral model as a Markov Decision Process (MDP). Instead of using transformations, the formulation is based on an abstract space of possible schedules. In this formulation, states model partial schedules, which are constructed by actions that are reusable across different loops. With a simple heuristic to traverse the space, we demonstrate that our formulation is powerful enough to match and outperform state-of-the-art heuristics. On the Polybench benchmark suite, we found transformations that led to a speedup of 3.39x over LLVM O3, which is 1.83x better than the speedup achieved by ISL. Our generic MDP formulation enables using reinforcement learning to learn optimization policies over a wide range of loops. This also contributes to the emerging field of machine learning in compilers, as it exposes a novel problem formulation that can push the limits of existing methods.

==> figures/pipeline.tex <==
\tikzstyle{n}=[minimum height=0.8cm,minimum width=2.1cm,align=center,draw]
\tikzstyle{nlow}=[minimum height=0.5cm,minimum width=4.6cm,align=center,draw]
\tikzstyle{nrotated}=[minimum height=2cm,minimum width=0.4cm,inner sep=0cm,align=center,draw]

\tikzstyle{optbase}=[minimum height=0.6cm,minimum width=0.8cm,align=center]
\tikzstyle{opt}=[optbase,draw]
\tikzstyle{rep}=[minimum height=0.4cm,minimum width=0.8cm,align=center,draw,font=\tiny]
\tikzstyle{mod}=[minimum height=0.4cm,minimum width=0.8cm,align=center,draw,font=\tiny]

\tikzstyle{edge}=[->,>=latex,align=center]
\tikzstyle{edgelabel}=[inner sep=1,below,font=\normalsize]
\tikzstyle{compyEdge}=[<-,>=latex,align=center,dashed]


\tikzstyle{aarrow}=[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, semithick]
\tikzstyle{every state}=[fill=black!30,draw=none]


\newcommand{\block}[6]{
  \begin{pgfonlayer}{background}
    \path (#1.west |- #2.north)+(-0.2,0.2) node (a1) {};
    \path (#3.east |- #4.south)+(+0.2,-0.2) node (a2) {};
    \path[rounded corners,draw] (a1) rectangle (a2);

    \path (a1.east |- a1.south)+(2.9,0.4) node (u1)[text width=#6,font=\large] {\textbf{#5}};

    \node[fit=(#1) (#2) (#3) (#4),inner sep=0.2cm,rectangle,rounded corners=3pt] (nb) {};
  \end{pgfonlayer}
}

\newcommand{\stack}[2]{
  \begin{scope}[node distance=-0.77cm and -2.15cm]
    \node[n,above left=of #1,fill=white] (1#1) {#2};
    \node[n,below right=of 1#1,fill=white] (2#1) {#2};
    \node[n,below right=of 2#1,fill=white] (3#1) {#2};
  \end{scope}
}

\begin{tikzpicture}
  \begin{scope}[scale=0.7, every node/.style={scale=0.7}]
    \node[] (inp) {};
    \node[nrotated,right=1.1cm of inp] (clang) {\rotatebox{90}{Clang}};
    \node[nrotated,right=0cm of clang] (llvm1) {\rotatebox{90}{LLVM}};
    \node[nrotated,right=0cm of llvm1] (polly1) {\rotatebox{90}{Polly}};
  
    \node[n,below right=0.3cm and -0.5cm of polly1] (construction) {
      Schedule Space\\Construction\\MDP
      \\
      \includegraphics[width=1.8cm]{figures/mdp_space_construction.png}
    };

    \node[n,right=1.2cm of construction] (traversal) {
      Schedule Space\\Exploration\\MDP
      \\
      \includegraphics[width=1.8cm]{figures/mdp_space_traversal.png}
      \vspace{0.3cm}
    };
  
    \node[nrotated,above right=0.3cm and -0.5cm of traversal] (polly2) {\rotatebox{90}{Polly}};
    \node[nrotated,right=0cm of polly2] (llvm2) {\rotatebox{90}{LLVM}};
    \node[n,right=1.2cm of llvm2,minimum width=0cm] (exec) {Execu-\\tion};
    
    \block{clang}{clang}{exec}{construction}{PolyGym}{6cm}
  
    \draw[edge] (inp) edge node[edgelabel,above] {Source} node[edgelabel,below] {Code} (clang);
    \draw[edge] (polly1) -| node[edgelabel,right,pos=0.6] {SCoP} (construction);
    \draw[edge] (construction) edge node[edgelabel,above] {Generators} (traversal);
    \draw[edge] (traversal) |- node[edgelabel,left,pos=0.4] {Schedule} (polly2);
    \draw[edge] (llvm2) edge node[edgelabel,above] {Execu-} node[edgelabel,below] {table} (exec);
    \draw[edge] (llvm2) -| ++(1.6cm,1.8cm) (exec);

    \node[n,below left=1cm and 0cm of traversal] (agnt) {Agent};
    \draw[edge,dashed] (exec.south) |- node[edgelabel,pos=0.75,above] {Reward} (agnt.east);
    \draw[edge,dashed] (agnt.north) -- node[edgelabel,pos=0.45,right] {Actions} ++(0,0.7cm) -| (construction.south);
    \draw[edge,dashed] (agnt.north) -- node[edgelabel,pos=0.45,left] {} ++(0,0.7cm) -| (traversal.south);

  \end{scope}
\end{tikzpicture}


==> plots/max_speedup_by_num_samples.tex <==
\includegraphics{external_tikz/ext_max_speedup_by_num_samples.pdf}


==> plots/speedups_by_sample.tex <==
\includegraphics{external_tikz/ext_speedups_by_sample.pdf}

